Proton Spin Content From Lattice QCD

We calculate the form factor of the quark energy momentum tensor and thereby extract the quark orbital angular momentum of the nucleon. The calculation is done on a quenched $16^3 \times 24$ lattice at $\beta = 6.0$ and with Wilson fermions at $\kappa$ = 0.148, 0.152, 0.154 and 0.155. We calculate the disconnected insertion stochastically which employs the $Z_2$ noise with an unbiased subtraction. This proves to be an efficient method of reduce the error from the noise. We find that the total quark contribution to the proton spin is $0.29 \pm 0.07$. From this we deduce that the quark orbital angular momentum is $0.17 \pm 0.08$ and predict the gluon spin to be $0.21 \pm 0.07$, i.e. about 40% of the proton spin is due to the glue.

==> lat_chiral_c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(569,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{0}}
\put(485.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,192){\makebox(0,0)[r]{0.2}}
\put(485.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,270){\makebox(0,0)[r]{0.4}}
\put(485.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,349){\makebox(0,0)[r]{0.6}}
\put(485.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,427){\makebox(0,0)[r]{0.8}}
\put(485.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286,68){\makebox(0,0){0.1}}
\put(286.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,68){\makebox(0,0){0.2}}
\put(395.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,68){\makebox(0,0){0.3}}
\put(505.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,427.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(340,23){\makebox(0,0){{$m_{q}a = ln(4\kappa_{c}/\kappa-3)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176,275){\circle{12}}
\put(167,265){$\bullet$}
\put(224,269){\circle{12}}
\put(251,268){\circle{12}}
\put(304,266){\circle{12}}
\put(408,257){\circle{12}}
\put(337,450){\makebox(0,0){{{{CI}}}}} 
\put(176.0,247.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(166.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,240.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(214.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,249.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(241.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,254.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(294.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,248.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(398.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,274){\usebox{\plotpoint}}
\put(186,272.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,273.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(176.0,274.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(199,271.67){\rule{0.964pt}{0.400pt}}
\multiput(199.00,272.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(189.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(216,270.67){\rule{0.723pt}{0.400pt}}
\multiput(216.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(203.0,272.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(229,269.67){\rule{0.723pt}{0.400pt}}
\multiput(229.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(242,268.67){\rule{0.964pt}{0.400pt}}
\multiput(242.00,269.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(232.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(256,267.67){\rule{0.723pt}{0.400pt}}
\multiput(256.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(269,266.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,267.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(259.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(282,265.67){\rule{0.964pt}{0.400pt}}
\multiput(282.00,266.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(272.0,267.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(296,264.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,265.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(309,263.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,264.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299.0,265.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(322,262.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(312.0,264.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(336,261.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,262.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(349,260.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(362,259.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(379,258.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,259.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365.0,260.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(392,257.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,258.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382.0,259.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(405,256.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(395.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(419,255.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(409.0,257.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(432,254.67){\rule{0.723pt}{0.400pt}}
\multiput(432.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422.0,256.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(445,253.67){\rule{0.964pt}{0.400pt}}
\multiput(445.00,254.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(458,252.67){\rule{0.964pt}{0.400pt}}
\multiput(458.00,253.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(449.0,254.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(472,251.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,252.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(485,250.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(498,249.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,250.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(502.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> lat_chiral_d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(555,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{-0.08}}
\put(471.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,192){\makebox(0,0)[r]{-0.06}}
\put(471.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,270){\makebox(0,0)[r]{-0.04}}
\put(471.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,349){\makebox(0,0)[r]{-0.02}}
\put(471.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,427){\makebox(0,0)[r]{0}}
\put(471.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,68){\makebox(0,0){0.1}}
\put(281.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){0.2}}
\put(386.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,68){\makebox(0,0){0.3}}
\put(491.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{75.883pt}{0.400pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,427.0){\rule[-0.200pt]{75.883pt}{0.400pt}}
\put(333,23){\makebox(0,0){{$m_{q}a$}}}
\put(52,290){\makebox(0,0){{\small{$T(0)$}}}}
\put(45,345){\makebox(0,0){{$\uparrow$}}}
\put(337,450){\makebox(0,0){{{{DI}}}}}
%\put(335,450){\makebox(0,0){{DI Inser.}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176,250){\circle{12}}
\put(167,240){$\bullet$}
\put(248,281){\circle{12}}
\put(299,300){\circle{12}}
\put(398,345){\circle{12}}
\put(176.0,203.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(166.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,251.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(238.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(238.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,272.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(289.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,327.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(388.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,248){\usebox{\plotpoint}}
\put(176,248.17){\rule{0.700pt}{0.400pt}}
\multiput(176.00,247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(179,249.67){\rule{0.723pt}{0.400pt}}
\multiput(179.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(182,251.17){\rule{0.900pt}{0.400pt}}
\multiput(182.00,250.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(186,252.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,252.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189,253.67){\rule{0.723pt}{0.400pt}}
\multiput(189.00,253.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(192,255.17){\rule{0.700pt}{0.400pt}}
\multiput(192.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(195,256.67){\rule{0.723pt}{0.400pt}}
\multiput(195.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198,257.67){\rule{0.723pt}{0.400pt}}
\multiput(198.00,257.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201,259.17){\rule{0.900pt}{0.400pt}}
\multiput(201.00,258.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(205,260.67){\rule{0.723pt}{0.400pt}}
\multiput(205.00,260.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(208,262.17){\rule{0.700pt}{0.400pt}}
\multiput(208.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(211,263.67){\rule{0.723pt}{0.400pt}}
\multiput(211.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(214,264.67){\rule{0.723pt}{0.400pt}}
\multiput(214.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(217,266.17){\rule{0.900pt}{0.400pt}}
\multiput(217.00,265.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(221,267.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,269.17){\rule{0.700pt}{0.400pt}}
\multiput(224.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(227,270.67){\rule{0.723pt}{0.400pt}}
\multiput(227.00,270.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(230,271.67){\rule{0.723pt}{0.400pt}}
\multiput(230.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(233,273.17){\rule{0.700pt}{0.400pt}}
\multiput(233.00,272.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(236,274.67){\rule{0.964pt}{0.400pt}}
\multiput(236.00,274.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(240,275.67){\rule{0.723pt}{0.400pt}}
\multiput(240.00,275.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243,277.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,276.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,278.67){\rule{0.723pt}{0.400pt}}
\multiput(246.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(249,280.17){\rule{0.700pt}{0.400pt}}
\multiput(249.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,281.67){\rule{0.964pt}{0.400pt}}
\multiput(252.00,281.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(256,282.67){\rule{0.723pt}{0.400pt}}
\multiput(256.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(259,284.17){\rule{0.700pt}{0.400pt}}
\multiput(259.00,283.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(262,285.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,285.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265,286.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,286.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,288.17){\rule{0.700pt}{0.400pt}}
\multiput(268.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(271,289.67){\rule{0.964pt}{0.400pt}}
\multiput(271.00,289.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275,291.17){\rule{0.700pt}{0.400pt}}
\multiput(275.00,290.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(278,292.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,292.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,293.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,293.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,295.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,294.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,296.67){\rule{0.964pt}{0.400pt}}
\multiput(287.00,296.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(291,297.67){\rule{0.723pt}{0.400pt}}
\multiput(291.00,297.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294,299.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,298.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297,300.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,300.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300,302.17){\rule{0.700pt}{0.400pt}}
\multiput(300.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(303,303.67){\rule{0.723pt}{0.400pt}}
\multiput(303.00,303.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306,304.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,304.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310,306.17){\rule{0.700pt}{0.400pt}}
\multiput(310.00,305.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(313,307.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,307.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,308.67){\rule{0.723pt}{0.400pt}}
\multiput(316.00,308.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(319,310.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,309.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,311.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,311.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326,313.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,312.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,314.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,314.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332,315.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,315.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,317.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,316.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338,318.67){\rule{0.723pt}{0.400pt}}
\multiput(338.00,318.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(341,320.17){\rule{0.900pt}{0.400pt}}
\multiput(341.00,319.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(345,321.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,321.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348,322.67){\rule{0.723pt}{0.400pt}}
\multiput(348.00,322.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(351,324.17){\rule{0.700pt}{0.400pt}}
\multiput(351.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(354,325.67){\rule{0.723pt}{0.400pt}}
\multiput(354.00,325.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(357,326.67){\rule{0.964pt}{0.400pt}}
\multiput(357.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(361,328.17){\rule{0.700pt}{0.400pt}}
\multiput(361.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(364,329.67){\rule{0.723pt}{0.400pt}}
\multiput(364.00,329.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(367,331.17){\rule{0.700pt}{0.400pt}}
\multiput(367.00,330.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(370,332.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,332.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,333.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,333.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376,335.17){\rule{0.900pt}{0.400pt}}
\multiput(376.00,334.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(380,336.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,336.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,337.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,337.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,339.17){\rule{0.700pt}{0.400pt}}
\multiput(386.00,338.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(389,340.67){\rule{0.723pt}{0.400pt}}
\multiput(389.00,340.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,342.17){\rule{0.900pt}{0.400pt}}
\multiput(392.00,341.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(396,343.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,343.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399,344.67){\rule{0.723pt}{0.400pt}}
\multiput(399.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402,346.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,347.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,347.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,348.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411,350.17){\rule{0.900pt}{0.400pt}}
\multiput(411.00,349.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(415,351.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,351.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,353.17){\rule{0.700pt}{0.400pt}}
\multiput(418.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(421,354.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424,355.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,355.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,357.17){\rule{0.900pt}{0.400pt}}
\multiput(427.00,356.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(431,358.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,358.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,359.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,361.17){\rule{0.700pt}{0.400pt}}
\multiput(437.00,360.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(440,362.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,362.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,364.17){\rule{0.700pt}{0.400pt}}
\multiput(443.00,363.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(446,365.67){\rule{0.964pt}{0.400pt}}
\multiput(446.00,365.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(450,366.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,366.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,368.17){\rule{0.700pt}{0.400pt}}
\multiput(453.00,367.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(456,369.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,369.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,371.17){\rule{0.700pt}{0.400pt}}
\multiput(459.00,370.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(462,372.67){\rule{0.964pt}{0.400pt}}
\multiput(462.00,372.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(466,373.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469,375.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,374.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(472,376.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,376.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,377.67){\rule{0.723pt}{0.400pt}}
\multiput(475.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,379.17){\rule{0.700pt}{0.400pt}}
\multiput(478.00,378.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,380.67){\rule{0.964pt}{0.400pt}}
\multiput(481.00,380.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(485,382.17){\rule{0.700pt}{0.400pt}}
\multiput(485.00,381.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(488,383.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\end{picture}


==> lat_pole_c52.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(569,495)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{0}}
\put(485.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,176){\makebox(0,0)[r]{0.1}}
\put(485.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,239){\makebox(0,0)[r]{0.2}}
\put(485.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,301){\makebox(0,0)[r]{0.3}}
\put(485.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,364){\makebox(0,0)[r]{0.4}}
\put(485.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,427){\makebox(0,0)[r]{0.5}}
\put(485.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258,68){\makebox(0,0){0.2}}
\put(258.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.4}}
\put(341.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.6}}
\put(423.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,68){\makebox(0,0){0.8}}
\put(505.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,427.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(340,23){\makebox(0,0){{$-q^{2}a^{2}$}}}
\put(340,386){\makebox(0,0){{$\kappa = 0.152$}}}
\put(350,340){\makebox(0,0){\shortstack{{\small{$T(0)=0.38\pm0.03$}}}}}
\put(565,270){\makebox(0,0){\shortstack{$T(q^{2})$}}}
\put(570,320){\makebox(0,0){\shortstack{$\uparrow$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(237,256){\circle{12}}
\put(292,215){\circle{12}}
\put(393,165){\circle{12}}
\put(237.0,251.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(227.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(292.0,208.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(282.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,155.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,353){\usebox{\plotpoint}}
\multiput(176.61,348.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(175.17,350.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(179.60,341.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(178.17,343.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(183.61,333.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(182.17,335.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(186.61,327.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(185.17,329.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(189.60,321.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(188.17,323.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(193.61,314.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(192.17,316.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(196.61,309.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(195.17,311.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(199.60,304.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(198.17,305.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(203.61,297.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(202.17,299.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(206.61,292.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(205.17,294.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(209.60,288.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(208.17,289.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(213.61,283.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(212.17,284.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(216.61,278.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(215.17,280.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(219.00,275.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(219.00,276.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(223.61,270.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(222.17,271.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(226.61,266.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(225.17,267.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(229.61,262.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(228.17,263.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(232.00,259.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(232.00,260.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(236.61,255.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(235.17,256.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(239.00,252.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(239.00,253.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(242.00,249.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(242.00,250.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(246.00,245.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(246.00,246.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(249.00,242.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(249.00,243.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(252.00,239.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(252.00,240.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(256,236.17){\rule{0.700pt}{0.400pt}}
\multiput(256.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(259.00,234.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(259.00,235.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(262.00,231.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(262.00,232.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(266,228.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,229.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,226.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(269.00,227.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(272,223.17){\rule{0.900pt}{0.400pt}}
\multiput(272.00,224.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(276.00,221.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(276.00,222.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(279,218.17){\rule{0.700pt}{0.400pt}}
\multiput(279.00,219.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(282,216.17){\rule{0.900pt}{0.400pt}}
\multiput(282.00,217.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(286,214.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,215.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,212.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,213.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,210.17){\rule{0.900pt}{0.400pt}}
\multiput(292.00,211.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(296,208.17){\rule{0.700pt}{0.400pt}}
\multiput(296.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(299,206.17){\rule{0.700pt}{0.400pt}}
\multiput(299.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302,204.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,205.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,202.17){\rule{0.700pt}{0.400pt}}
\multiput(306.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(309,200.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(312,199.17){\rule{0.900pt}{0.400pt}}
\multiput(312.00,200.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(316,197.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,198.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,195.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,194.17){\rule{0.900pt}{0.400pt}}
\multiput(322.00,195.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(326,192.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,191.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,192.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,189.67){\rule{0.964pt}{0.400pt}}
\multiput(332.00,190.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336,188.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339,187.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,188.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,185.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,184.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349,183.17){\rule{0.700pt}{0.400pt}}
\multiput(349.00,184.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(352,181.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,180.67){\rule{0.964pt}{0.400pt}}
\multiput(355.00,181.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,179.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(362,178.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365,177.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,178.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(369,176.67){\rule{0.723pt}{0.400pt}}
\multiput(369.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(372,175.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(375,174.67){\rule{0.964pt}{0.400pt}}
\multiput(375.00,175.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(379,173.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,174.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,172.67){\rule{0.723pt}{0.400pt}}
\multiput(382.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(385,171.67){\rule{0.964pt}{0.400pt}}
\multiput(385.00,172.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(389,170.67){\rule{0.723pt}{0.400pt}}
\multiput(389.00,171.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,169.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395,168.67){\rule{0.964pt}{0.400pt}}
\multiput(395.00,169.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399,167.67){\rule{0.723pt}{0.400pt}}
\multiput(399.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402,166.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(409,165.67){\rule{0.723pt}{0.400pt}}
\multiput(409.00,166.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(412,164.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,163.67){\rule{0.964pt}{0.400pt}}
\multiput(415.00,164.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(419,162.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(425,161.67){\rule{0.964pt}{0.400pt}}
\multiput(425.00,162.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(429,160.67){\rule{0.723pt}{0.400pt}}
\multiput(429.00,161.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435,159.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,160.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,158.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(432.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,157.67){\rule{0.964pt}{0.400pt}}
\multiput(445.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(449,156.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455,155.67){\rule{0.723pt}{0.400pt}}
\multiput(455.00,156.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462,154.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,155.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458.0,156.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(468,153.67){\rule{0.964pt}{0.400pt}}
\multiput(468.00,154.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(472,152.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,153.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478,151.67){\rule{0.964pt}{0.400pt}}
\multiput(478.00,152.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485,150.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492,149.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,150.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488.0,151.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(502,148.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(495.0,150.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> lat_pole_c55.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(569,495)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{0}}
\put(485.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,176){\makebox(0,0)[r]{0.1}}
\put(485.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,239){\makebox(0,0)[r]{0.2}}
\put(485.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,301){\makebox(0,0)[r]{0.3}}
\put(485.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,364){\makebox(0,0)[r]{0.4}}
\put(485.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,427){\makebox(0,0)[r]{0.5}}
\put(485.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258,68){\makebox(0,0){0.2}}
\put(258.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.4}}
\put(341.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.6}}
\put(423.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.8}}
\put(505.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,427.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(340,23){\makebox(0,0){{$-q^{2}a^{2}$}}}
\put(340,386){\makebox(0,0){{$\kappa = 0.155$}}}
\put(350,340){\makebox(0,0){\shortstack{{\small{$T(0)=0.42\pm0.09$}}}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(235,232){\circle{12}}
\put(286,185){\circle{12}}
\put(376,151){\circle{12}}
\put(235.0,224.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(225.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,174.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(276.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(276.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,134.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(366.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,377){\usebox{\plotpoint}}
\multiput(176.61,368.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(175.17,372.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(179.60,357.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(178.17,360.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(183.61,342.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(182.17,346.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(186.61,331.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(185.17,334.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(189.60,322.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(188.17,324.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(193.61,311.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(192.17,314.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(196.61,301.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(195.17,304.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(199.60,294.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(198.17,296.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(203.61,285.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(202.17,287.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(206.61,277.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(205.17,279.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(209.60,271.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(208.17,273.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(213.61,264.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(212.17,266.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(216.61,258.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(215.17,260.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(219.60,253.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(218.17,254.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(223.61,246.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(222.17,248.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(226.61,241.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(225.17,243.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(229.61,236.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(228.17,238.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(232.00,233.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(232.00,234.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(236.61,228.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(235.17,229.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(239.61,224.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(238.17,225.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(242.00,221.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(242.00,222.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(246.61,216.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(245.17,217.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(249.00,213.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(249.00,214.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(252.00,210.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(252.00,211.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(256.61,206.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(255.17,207.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(259,203.17){\rule{0.700pt}{0.400pt}}
\multiput(259.00,204.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(262.00,201.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(262.00,202.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(266.00,198.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(266.00,199.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(269,195.17){\rule{0.700pt}{0.400pt}}
\multiput(269.00,196.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(272.00,193.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(272.00,194.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(276,190.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,191.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,188.17){\rule{0.700pt}{0.400pt}}
\multiput(279.00,189.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(282.00,186.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(282.00,187.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(286,183.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,184.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,181.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,182.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,179.17){\rule{0.900pt}{0.400pt}}
\multiput(292.00,180.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(296,177.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,178.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299,176.17){\rule{0.700pt}{0.400pt}}
\multiput(299.00,177.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302,174.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,175.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,172.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309,171.17){\rule{0.700pt}{0.400pt}}
\multiput(309.00,172.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(312,169.67){\rule{0.964pt}{0.400pt}}
\multiput(312.00,170.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(316,168.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,169.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,166.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,165.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,166.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326,164.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,165.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,162.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332,161.67){\rule{0.964pt}{0.400pt}}
\multiput(332.00,162.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336,160.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,161.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339,159.67){\rule{0.723pt}{0.400pt}}
\multiput(339.00,160.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(342,158.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,157.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349,156.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352,155.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,156.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,154.67){\rule{0.964pt}{0.400pt}}
\multiput(355.00,155.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,153.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,154.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(362,152.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,153.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365,151.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,152.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(369,150.67){\rule{0.723pt}{0.400pt}}
\multiput(369.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(372,149.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,150.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(379,148.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,147.67){\rule{0.723pt}{0.400pt}}
\multiput(382.00,148.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(389,146.67){\rule{0.723pt}{0.400pt}}
\multiput(389.00,147.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,145.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(385.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(399,144.67){\rule{0.723pt}{0.400pt}}
\multiput(399.00,145.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402,143.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,144.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395.0,146.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(409,142.67){\rule{0.723pt}{0.400pt}}
\multiput(409.00,143.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(415,141.67){\rule{0.964pt}{0.400pt}}
\multiput(415.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,140.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(419.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429,139.67){\rule{0.723pt}{0.400pt}}
\multiput(429.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(435,138.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(432.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442,137.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(449,136.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(458,135.67){\rule{0.964pt}{0.400pt}}
\multiput(458.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(452.0,137.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(468,134.67){\rule{0.964pt}{0.400pt}}
\multiput(468.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(462.0,136.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(475,133.67){\rule{0.723pt}{0.400pt}}
\multiput(475.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(472.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485,132.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478.0,134.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(498,131.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488.0,133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(502.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> lat_pole_d54.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(524,495)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{-0.06}}
\put(440.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,165){\makebox(0,0)[r]{-0.04}}
\put(440.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,218){\makebox(0,0)[r]{-0.02}}
\put(440.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{0}}
\put(440.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,322){\makebox(0,0)[r]{0.02}}
\put(440.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,375){\makebox(0,0)[r]{0.04}}
\put(440.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,427){\makebox(0,0)[r]{0.06}}
\put(440.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(247.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(247,68){\makebox(0,0){0.2}}
\put(247.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,68){\makebox(0,0){0.4}}
\put(318.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,68){\makebox(0,0){0.6}}
\put(389.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,68){\makebox(0,0){0.8}}
\put(460.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{68.416pt}{0.400pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,427.0){\rule[-0.200pt]{68.416pt}{0.400pt}}
\put(318,23){\makebox(0,0){{$-q^{2}a^{2}$}}}
\put(310,450){\makebox(0,0){{(b)}}}    
\put(318,382){\makebox(0,0){{$\kappa = 0.154$}}}
\put(318,342){\makebox(0,0){{\small$T(0)=0.035$}}}
\put(380,312){\makebox(0,0){{\small$\pm0.007$}}}
%\put(118,275){\makebox(0,0){{$T(q^{2})$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(227,226){\circle{12}}
\put(273,239){\circle{12}}
\put(353,252){\circle{12}}
\put(227.0,212.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(217.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(273.0,223.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(263.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,232.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(343.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,177){\usebox{\plotpoint}}
\multiput(176.61,177.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(175.17,177.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(179.61,183.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(178.17,183.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(182.61,187.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(181.17,187.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(185.17,192){\rule{0.400pt}{0.700pt}}
\multiput(184.17,192.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(187.61,195.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(186.17,195.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(190.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(190.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(193.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(193.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(196,205.17){\rule{0.700pt}{0.400pt}}
\multiput(196.00,204.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(199.00,207.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(199.00,206.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(202,210.17){\rule{0.700pt}{0.400pt}}
\multiput(202.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(205,212.17){\rule{0.700pt}{0.400pt}}
\multiput(205.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(208,214.17){\rule{0.482pt}{0.400pt}}
\multiput(208.00,213.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,216.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,218.17){\rule{0.700pt}{0.400pt}}
\multiput(213.00,217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(216,219.67){\rule{0.723pt}{0.400pt}}
\multiput(216.00,219.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219,221.17){\rule{0.700pt}{0.400pt}}
\multiput(219.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(222,222.67){\rule{0.723pt}{0.400pt}}
\multiput(222.00,222.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(225,223.67){\rule{0.723pt}{0.400pt}}
\multiput(225.00,223.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(228,225.17){\rule{0.700pt}{0.400pt}}
\multiput(228.00,224.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(231,226.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,226.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233,227.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236,228.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,228.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(239,229.67){\rule{0.723pt}{0.400pt}}
\multiput(239.00,229.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(242,230.67){\rule{0.723pt}{0.400pt}}
\multiput(242.00,230.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(245,231.67){\rule{0.723pt}{0.400pt}}
\multiput(245.00,231.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(248,232.67){\rule{0.723pt}{0.400pt}}
\multiput(248.00,232.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251,233.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,234.67){\rule{0.723pt}{0.400pt}}
\multiput(256.00,234.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(259,235.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,235.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,236.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,236.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(268,237.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,237.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,238.67){\rule{0.723pt}{0.400pt}}
\multiput(271.00,238.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265.0,238.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,239.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(274.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,240.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,240.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,241.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,241.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,242.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(294,242.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,242.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.0,243.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(299,243.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,243.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296.0,244.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(308,244.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,244.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302.0,245.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(314,245.67){\rule{0.723pt}{0.400pt}}
\multiput(314.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(322,246.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(334,247.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325.0,248.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(342,248.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337.0,249.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(354,249.67){\rule{0.723pt}{0.400pt}}
\multiput(354.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345.0,250.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(365,250.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(357.0,251.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(380,251.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368.0,252.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(394,252.67){\rule{0.723pt}{0.400pt}}
\multiput(394.00,252.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383.0,253.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(411,253.67){\rule{0.723pt}{0.400pt}}
\multiput(411.00,253.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(397.0,254.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(431,254.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(414.0,255.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(454,255.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(457.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> lat_slope_d54.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(674,495)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{-0.6}}
%\put(590.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,163){\makebox(0,0)[r]{-0.5}}
%\put(590.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,213){\makebox(0,0)[r]{-0.4}}
%\put(590.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,263){\makebox(0,0)[r]{-0.3}}
%\put(590.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,312){\makebox(0,0)[r]{-0.2}}
%\put(590.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,362){\makebox(0,0)[r]{-0.1}}
%\put(590.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,412){\makebox(0,0)[r]{0}}
%\put(590.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230,68){\makebox(0,0){2}}
\put(230.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,68){\makebox(0,0){4}}
\put(285.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,68){\makebox(0,0){6}}
\put(339.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,68){\makebox(0,0){8}}
\put(393.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){10}}
\put(447.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,68){\makebox(0,0){12}}
\put(502.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,68){\makebox(0,0){14}}
\put(556.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610,68){\makebox(0,0){16}}
\put(610.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,427.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(393,23){\makebox(0,0){{$t_{f}$}}}
\put(400,450){\makebox(0,0){{(a)}}}
%\put(320,229){\makebox(0,0){{$\kappa = 0.154$}}}
\put(490,385){\makebox(0,0){{\small{$m = -0.017$}}}}
\put(540,355){\makebox(0,0){{\small{$\pm0.005$}}}}
\put(350,225){\makebox(0,0){{\tiny{$\bullet$\small{: {unsubtracted}}}}}}
\put(230,183){\makebox(0,0){{\circle{12}}}}
\put(350,185){\makebox(0,0){{: \small{subtracted}}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(206.5,412){\makebox(0,0){\circle{6}}}
\put(233.5,412){\makebox(0,0){\circle{6}}}
\put(261.5,414){\makebox(0,0){\circle{6}}}
\put(288.5,402){\makebox(0,0){\circle{6}}}
\put(315.5,374){\makebox(0,0){\circle{6}}}
\put(342.5,349){\makebox(0,0){\circle{6}}}
\put(369.5,321){\makebox(0,0){\circle{6}}}
\put(396.5,294){\makebox(0,0){\circle{6}}}
\put(423.5,286){\makebox(0,0){\circle{6}}}
\put(451.5,295){\makebox(0,0){\circle{6}}}
\put(477.5,298){\makebox(0,0){\circle{6}}}
\put(505.5,287){\makebox(0,0){\circle{6}}}
\put(532.5,232){\makebox(0,0){\circle{6}}}
\put(559.5,194){\makebox(0,0){\circle{6}}}
\put(586.5,204){\makebox(0,0){\circle{6}}}
\put(613.5,245){\makebox(0,0){\circle{6}}}
\put(203,412){\usebox{\plotpoint}}
\put(193.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,409.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(247.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,393.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(275.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,358.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(302.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(302.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,330.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(329.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,296.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(356.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,266.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(383.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,257.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(410.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,264.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(437.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,263.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(464.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,243.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(492.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,181.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(519.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,133.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(546.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,137.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(573.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,170.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(600.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,412){\circle{12}}
\put(238,412){\circle{12}}
\put(266,413){\circle{12}}
\put(293,402){\circle{12}}
\put(320,372){\circle{12}}
\put(347,362){\circle{12}}
\put(374,337){\circle{12}}
\put(401,312){\circle{12}}
\put(428,307){\circle{12}}
\put(455,297){\circle{12}}
\put(483,291){\circle{12}}
\put(510,283){\circle{12}}
\put(537,267){\circle{12}}
\put(564,241){\circle{12}}
\put(591,232){\circle{12}}
\put(211,412){\usebox{\plotpoint}}
\put(201.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(238.0,409.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(228.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266.0,406.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(256.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,397.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,366.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(310.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(347.0,354.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(337.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(364.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,302.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,295.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(418.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,283.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(445.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,274.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(473.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,260.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(500.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,240.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(527.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,208.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(554.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,190.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(581.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,381){\usebox{\plotpoint}}
%\put(386,316.67){\rule{1.204pt}{0.400pt}}
%\multiput(386.00,317.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
%\put(391,315.17){\rule{0.900pt}{0.400pt}}
%\multiput(391.00,316.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(395,313.67){\rule{1.204pt}{0.400pt}}
\multiput(395.00,314.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(400,312.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,313.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(404,311.17){\rule{0.900pt}{0.400pt}}
\multiput(404.00,312.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(408,309.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,310.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,308.67){\rule{0.964pt}{0.400pt}}
\multiput(413.00,309.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(417,307.17){\rule{0.900pt}{0.400pt}}
\multiput(417.00,308.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(421,305.67){\rule{1.204pt}{0.400pt}}
\multiput(421.00,306.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(426,304.67){\rule{0.964pt}{0.400pt}}
\multiput(426.00,305.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(430,303.17){\rule{1.100pt}{0.400pt}}
\multiput(430.00,304.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(435,301.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,302.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,300.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,299.67){\rule{1.204pt}{0.400pt}}
\multiput(443.00,300.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(448,298.17){\rule{0.900pt}{0.400pt}}
\multiput(448.00,299.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(452,296.67){\rule{1.204pt}{0.400pt}}
\multiput(452.00,297.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(457,295.67){\rule{0.964pt}{0.400pt}}
\multiput(457.00,296.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(461,294.17){\rule{0.900pt}{0.400pt}}
\multiput(461.00,295.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(465,292.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,293.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,291.67){\rule{0.964pt}{0.400pt}}
\multiput(470.00,292.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(474,290.17){\rule{0.900pt}{0.400pt}}
\multiput(474.00,291.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(478,288.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,289.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,287.67){\rule{0.964pt}{0.400pt}}
\multiput(483.00,288.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(487,286.17){\rule{1.100pt}{0.400pt}}
\multiput(487.00,287.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(492,284.67){\rule{0.964pt}{0.400pt}}
\multiput(492.00,285.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(496,283.67){\rule{0.964pt}{0.400pt}}
\multiput(496.00,284.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(500,282.17){\rule{1.100pt}{0.400pt}}
\multiput(500.00,283.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(505,280.67){\rule{0.964pt}{0.400pt}}
\multiput(505.00,281.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(509,279.67){\rule{1.204pt}{0.400pt}}
\multiput(509.00,280.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(514,278.17){\rule{0.900pt}{0.400pt}}
\multiput(514.00,279.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(518,276.67){\rule{0.964pt}{0.400pt}}
\multiput(518.00,277.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522,275.67){\rule{1.204pt}{0.400pt}}
\multiput(522.00,276.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(527,274.17){\rule{0.900pt}{0.400pt}}
\multiput(527.00,275.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(531,272.67){\rule{0.964pt}{0.400pt}}
\multiput(531.00,273.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(535,271.67){\rule{1.204pt}{0.400pt}}
\multiput(535.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(540,270.17){\rule{0.900pt}{0.400pt}}
\multiput(540.00,271.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
%\put(544,268.67){\rule{1.204pt}{0.400pt}}
%\multiput(544.00,269.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
%\put(549,267.67){\rule{0.964pt}{0.400pt}}
%\multiput(549.00,268.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
%\put(553,266.17){\rule{0.900pt}{0.400pt}}
%\multiput(553.00,267.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
%\put(557,264.67){\rule{1.204pt}{0.400pt}}
%\multiput(557.00,265.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\end{picture}

